Parameterized Complexity of Critical Node Cuts

We consider the following natural graph cut problem called Critical Node Cut (CNC): Given a graph $G$ on $n$ vertices, and two positive integers $k$ and $x$, determine whether $G$ has a set of $k$ vertices whose removal leaves $G$ with at most $x$ connected pairs of vertices. We analyze this problem in the framework of parameterized complexity. That is, we are interested in whether or not this problem is solvable in $f(\kappa) \cdot n^{O(1)}$ time (i.e., whether or not it is fixed-parameter tractable), for various natural parameters $\kappa$. We consider four such parameters: - The size $k$ of the required cut. - The upper bound $x$ on the number of remaining connected pairs. - The lower bound $y$ on the number of connected pairs to be removed. - The treewidth $w$ of $G$. We determine whether or not CNC is fixed-parameter tractable for each of these parameters. We determine this also for all possible aggregations of these four parameters, apart from $w+k$. Moreover, we also determine whether or not CNC admits a polynomial kernel for all these parameterizations. That is, whether or not there is an algorithm that reduces each instance of CNC in polynomial time to an equivalent instance of size $\kappa^{O(1)}$, where $\kappa$ is the given parameter.

==> pic.tex <==
%\documentclass{standalone}

%\begin{document}
  \begin{tikzpicture}[vert/.style={circle,thick,draw,inner sep=0.7pt,minimum size=1.5mm},
    svert/.style={circle,thick,fill=black,draw,inner sep=0pt,minimum size=1.5mm},x=0.8cm,y=0.95cm]
    \tikzstyle{mybox} = [draw, very thick,
    rectangle, rounded corners, minimum size=10.5mm, inner ysep=1pt]

    \tikzstyle{myell} = [draw, ellipse, very thick, inner xsep=4pt, inner ysep=4pt]

    \tikzstyle{myellv} = [draw, ellipse, very thick, inner xsep=5pt, inner ysep=15pt]

    \tikzstyle{myellh} = [draw, ellipse, very thick, inner ysep=5pt, inner xsep=20pt]



    %braces for cliques

    \pgfmathsetmacro{\bracexl}{1.29}
    \pgfmathsetmacro{\bracexr}{2.71}
    \pgfmathsetmacro{\bracey}{1.38}

    \pgfmathsetmacro{\bracexdiff}{3}
    \pgfmathsetmacro{\braceydiff}{0.73}

    \draw [decorate, thick, decoration={brace}] (\bracexr,\bracey) -- (\bracexl,\bracey);
    \draw [decorate, thick, decoration={brace}] (\bracexl,\bracey-\braceydiff) -- (\bracexr,\bracey-\braceydiff);

    \draw [decorate, thick, decoration={brace}] (\bracexr+\bracexdiff+0.1,\bracey) -- (\bracexl+\bracexdiff-0.1,\bracey);
    \draw [decorate, thick, decoration={brace}] (\bracexl+\bracexdiff-0.1,\bracey-\braceydiff) -- (\bracexr+\bracexdiff+0.1,\bracey-\braceydiff);

    \draw [decorate, thick, decoration={brace}] (\bracexr+\bracexdiff+\bracexdiff+0.22,\bracey) -- (\bracexl+\bracexdiff+\bracexdiff-0.22,\bracey);
    \draw [decorate, thick, decoration={brace}] (\bracexl+\bracexdiff+\bracexdiff-0.22,\bracey-\braceydiff) -- (\bracexr+\bracexdiff+\bracexdiff+0.22,\bracey-\braceydiff);

    \draw [decorate, thick, decoration={brace}] (0.55,0.35) -- (-0.55,0.35);
    \node  (unum) at (0,0) {$\ell^2$};


    \draw [decorate, thick, decoration={brace}] (-2,0.3) -- (-2,1.7);
    \node  (vnum) at (-2.5,1) {$n^9$};
    
    \draw [decorate, thick, decoration={brace}] (10.7,-1.3) -- (9.3,-1.3);
    \node  (unum) at (10,-1.55) {$n^4$};
    




        \node  (l) at (2,1) {
      $\ell^4$
    };

    \node  (4l) at (5,1) {
      $\ell^7$
    };

    \node  (ll) at (8,1) {
      $\ell^4$
    };

    %\node  (ll) at (0,0.2) {
    %  $\ell^2$
    %};

    %\node  (ll) at (-2.2,1) {
    %  $n^9$
    %};

    %\node  (ll) at (10,-1.5) {
    %  $n^4$
    %};

    % braces for guards

    \pgfmathsetmacro{\bracexlg}{1}
    \pgfmathsetmacro{\bracexrg}{3}
    \pgfmathsetmacro{\braceyg}{4.6}

    \pgfmathsetmacro{\bracexdiffg}{3}
    \pgfmathsetmacro{\braceydiffg}{0.86}

    %upper braces

    \draw [decorate, thick, decoration={brace}] (\bracexlg,\braceyg) -- (\bracexrg,\braceyg);
    \draw [decorate, thick, decoration={brace}] (\bracexlg+6,\braceyg) -- (\bracexrg+6,\braceyg);
    %\draw [decorate, thick, decoration={brace}] (\bracexlg+10,\braceyg) -- (\bracexrg+10,\braceyg);

    \node  (n5h) at (2,5) {
      $n^{16}+high(u_{1})$
    };

    \node  (n5l) at (8,5) {
      $n^{16}+low(u_{1})$
    };

    %lower braces
    \pgfmathsetmacro{\braceyg}{-2.6}
    \draw [decorate, thick, decoration={brace}] (\bracexrg,\braceyg) -- (\bracexlg,\braceyg);
    \draw [decorate, thick, decoration={brace}] (\bracexrg+6,\braceyg) -- (\bracexlg+6,\braceyg);
    %\draw [decorate, thick, decoration={brace}] (\bracexrg+10,\braceyg) -- (\bracexlg+10,\braceyg);

    \node  (n5lb) at (2,-3) {
      $n^{16}+low(u_{1})$
    };

    \node  (n5hb) at (8,-3) {
      $n^{16}+high(u_{1})$
    };



    \node [mybox] (Ah) at (2,2) {
     \small $A^j_{high}[u_{1}]$
    };

    \node [myell] (Bh) at (2,4) {
     \small $B^j_{high}[u_{1}]$
    };


    \node [mybox] (u) at (0,1) {%%%%%%%%%%%%%%%%%%%%%%%added by barak
     \small $U$
    };

    \node [mybox] (Al) at (2,0) {
     \small $A^j_{low}[u_{1}]$
    };

    \node [myell] (Bl) at (2,-2) {
     \small $B^j_{low}[u_{1}]$
    };


    \node [mybox] (Vh) at (5,2) {
     \small $V_{high}[i,j]$
    };

    \node [mybox] (Vl) at (5,0) {
     \small $V_{low}[i,j]$
    };

    \node [mybox] (Auvl) at (8,2) {
     \small $A^{u_{1}}_{low}[u_{1},u_{2}]$
    };

    \node [myell] (Buvl) at (8,4) {
     \small $B^{u_{1}}_{low}[u_{1},u_{2}]$
    };



    \node [mybox] (Auvh) at (8,0) {
     \small $A^{u_{1}}_{high}[u_{1},u_{2}]$
    };



    \node [myell] (Buvh) at (8,-2) {
     \small $B^{u_{1}}_{high}[u_{1},u_{2}]$
    };
    \node [mybox] (Avul) at (12,2) {
     \small $A^{u_{2}}_{low}[u_{1},u_{2}]$
    };
    \node [myell] (Bvul) at (12,4) {
     \small $B^{u_{2}}_{low}[u_{1},u_{2}]$
    };
    \node [mybox] (Avuh) at (12,0) {
     \small $A^{u_{2}}_{high}[u_{1},u_{2}]$
    };



    \node [myell] (Bvuh) at (12,-2) {
     \small $B^{u_{2}}_{high}[u_{1},u_{2}]$
    };


   % \node [svert,label=below:$U$] (u) at (0.5,1) {};

    \node [myellv] (udummy) at (-1.5,1) {};%%%%%it was at (-0.5,1)

    \node [svert,label=above:{$\{ u_{1},u_{2} \}$}] (uv) at (10,1) {};

    \node [myellh] (uvdummy) at (10,-1) {};



    \draw [dotted,thick] (u) -- (udummy);
    \draw [dotted,thick] (uv) -- (uvdummy);
    \draw [dotted,thick] (u) -- (Ah)--(Vh)--(Auvl)--(uv)--(Avul)--(Bvul);
    \draw [dotted,thick] (u) -- (Al)--(Vl)--(Auvh)--(uv)--(Avuh)--(Bvuh);

    \draw [dotted,thick] (Ah)--(Bh);
    \draw [dotted,thick] (Al)--(Bl);

    \draw [dotted,thick] (Auvh)--(Buvh);
    \draw [dotted,thick] (Auvl)--(Buvl);

\end{tikzpicture}

%\end{document}

